R.I.P.: A Simple Black-box Attack on Continual Test-time Adaptation

Test-time adaptation (TTA) has emerged as a promising solution to tackle the continual domain shift in machine learning by allowing model parameters to change at test time, via self-supervised learning on unlabeled testing data. At the same time, it unfortunately opens the door to unforeseen vulnerabilities for degradation over time. Through a simple theoretical continual TTA model, we successfully identify a risk in the sampling process of testing data that could easily degrade the performance of a continual TTA model. We name this risk as Reusing of Incorrect Prediction (RIP) that TTA attackers can employ or as a result of the unintended query from general TTA users. The risk posed by RIP is also highly realistic, as it does not require prior knowledge of model parameters or modification of testing samples. This simple requirement makes RIP as the first black-box TTA attack algorithm that stands out from existing white-box attempts. We extensively benchmark the performance of the most recent continual TTA approaches when facing the RIP attack, providing insights on its success, and laying out potential roadmaps that could enhance the resilience of future continual TTA systems.

==> figures/cifar10c_EMA_Momentum_incorrect_n_steps=500.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{teal}{RGB}{0,128,128}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=white,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.3)},
  anchor=north west,
  draw=none,
  column sep = 3,
  legend columns=2,
  font=\footnotesize
},
height=6.3cm, width=6.3cm,
xtick distance=100,
ytick distance=0.1,
tick align=outside,
xmajorgrids,
ymajorgrids,
tick pos=left,
x grid style={darkgray176},
xlabel={Test-time adaptation step $(t)$},
xmin=0, xmax=501,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Testing Error},
xtick align=inside,
ytick align=inside,
xticklabel style = {yshift=-1.0pt, font=\footnotesize},
yticklabel style = {xshift=4pt, , font=\footnotesize},
ymin=0.2, ymax=1.0,
ytick style={color=black},
outer sep=0pt,
outer xsep=3pt,
every axis x label/.style={
    at={(axis description cs:0.5,-0.18)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.15,0.5)},
    align = center},
]
]
]
\addplot [semithick, maroon, mark=x, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.4811
50 0.4989
75 0.5376
100 0.569
125 0.6257
150 0.6755
175 0.7296
200 0.771
225 0.808
250 0.8469
275 0.8827
300 0.905
325 0.9279
350 0.9452
375 0.9558
400 0.962
425 0.9678
450 0.9724
475 0.9742
};
\addlegendentry{$\alpha=0.0$}
\addplot [semithick, darkorange, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.4808
50 0.4965
75 0.5315
100 0.558
125 0.6068
150 0.6589
175 0.7066
200 0.741
225 0.7807
250 0.8302
275 0.8633
300 0.892
325 0.9164
350 0.937
375 0.9542
400 0.965
425 0.9717
450 0.9787
475 0.9819
};
\addlegendentry{$\alpha=0.5$}
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.4792
50 0.4829
75 0.5061
100 0.522
125 0.5452
150 0.5712
175 0.6003
200 0.621
225 0.6419
250 0.6773
275 0.6976
300 0.719
325 0.7445
350 0.7843
375 0.8088
400 0.838
425 0.8599
450 0.881
475 0.8933
};
\addlegendentry{$\alpha=0.9$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.4786
50 0.4804
75 0.5001
100 0.506
125 0.52
150 0.5357
175 0.5527
200 0.565
225 0.5828
250 0.5941
275 0.6116
300 0.622
325 0.6395
350 0.6569
375 0.6822
400 0.706
425 0.7269
450 0.742
475 0.7597
};
\addlegendentry{$\alpha=0.95$}
\addplot [semithick, purple, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.4785
50 0.475
75 0.4824
100 0.482
125 0.4904
150 0.4849
175 0.4833
200 0.488
225 0.4929
250 0.4946
275 0.4988
300 0.504
325 0.5146
350 0.5218
375 0.523
400 0.532
425 0.5293
450 0.5367
475 0.5422
};
\addlegendentry{$\alpha=0.99$}
\addplot [semithick, teal, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.4781
50 0.4741
75 0.4787
100 0.476
125 0.479
150 0.474
175 0.4712
200 0.479
225 0.4761
250 0.4796
275 0.4758
300 0.477
325 0.4744
350 0.4779
375 0.4737
400 0.479
425 0.4771
450 0.4718
475 0.4734
};
\addlegendentry{$\alpha=1.0$}
\end{axis}

\end{tikzpicture}


==> figures/cifar10c_augLevel_incorrect_n_steps=500.tex <==
\begin{tikzpicture}
\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered}{RGB}{255,69,0}
\definecolor{tomato}{RGB}{255,99,71}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=white,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.35)},
  anchor=north west,
  draw=none,
  column sep = 3,
  legend columns=2,
  font=\footnotesize
},
height=6.3cm, width=6.3cm,
xtick distance=100,
ytick distance=0.1,
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Test-time adaptation step $(t)$},
xmin=0, xmax=501,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Testing Error},
xtick align=inside,
ytick align=inside,
xticklabel style = {yshift=-1.0pt, font=\footnotesize},
yticklabel style = {xshift=4pt, , font=\footnotesize},
ymin=0.3, ymax=0.8,
ytick style={color=black},
outer sep=0pt,
outer xsep=3pt,
every axis x label/.style={
    at={(axis description cs:0.5,-0.18)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.15,0.5)},
    align = center},
]
]
\addplot [semithick, tomato, mark=triangle*, mark size=2.0, mark options={solid}]
table {%
0 0.49
25 0.495
50 0.5277
75 0.5472
100 0.548
125 0.5505
150 0.5534
175 0.5519
200 0.552
225 0.5557
250 0.5559
275 0.5611
300 0.561
325 0.5609
350 0.5624
375 0.5628
400 0.559
425 0.5608
450 0.5619
475 0.5639
};
\addlegendentry{Level 1}
\addplot [semithick, coral, mark=+, mark size=2.0, mark options={solid}]
table {%
0 0.488
25 0.4951
50 0.5337
75 0.5538
100 0.559
125 0.5669
150 0.5698
175 0.5725
200 0.575
225 0.5748
250 0.5787
275 0.5795
300 0.584
325 0.5819
350 0.5825
375 0.5827
400 0.581
425 0.5879
450 0.588
475 0.5817
};
\addlegendentry{Level 2}
\addplot [semithick, orangered, mark=Mercedes star*, mark size=2.0, mark options={solid,rotate=90}]
table {%
0 0.487
25 0.5031
50 0.5435
75 0.5725
100 0.585
125 0.5835
150 0.5857
175 0.5856
200 0.583
225 0.5869
250 0.5883
275 0.5803
300 0.586
325 0.5862
350 0.5861
375 0.5908
400 0.592
425 0.5912
450 0.5865
475 0.5854
};
\addlegendentry{Level 3}
\addplot [semithick, red, mark=square*, mark size=2.0, mark options={solid}]
table {%
0 0.484
25 0.4923
50 0.535
75 0.5823
100 0.613
125 0.6371
150 0.6495
175 0.6576
200 0.66
225 0.6629
250 0.6626
275 0.6681
300 0.664
325 0.6643
350 0.6661
375 0.6682
400 0.67
425 0.6633
450 0.669
475 0.6715
};
\addlegendentry{Level 4}
\addplot [semithick, darkred, mark=*, mark size=2.0, mark options={solid}]
table {%
0 0.485
25 0.4921
50 0.524
75 0.5684
100 0.617
125 0.6479
150 0.6683
175 0.6807
200 0.688
225 0.6816
250 0.6874
275 0.6937
300 0.695
325 0.6981
350 0.6997
375 0.7012
400 0.703
425 0.7011
450 0.7073
475 0.7093
};
\addlegendentry{Level 5}
\end{axis}

\end{tikzpicture}


==> figures/cifar10c_batch_size_incorrect_n_steps=500.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{teal}{RGB}{0,128,128}

\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=none,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.0,0.18)},
  anchor=north west,
  draw=none,
  column sep = 0,
  legend columns=3,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Test-time adaptation step $(t)$},
xmin=0, xmax=500,
xtick distance=100,
ytick distance=0.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Testing Error},
xtick align=inside,
ytick align=inside,
xticklabel style = {yshift=-1.0pt, font=\footnotesize},
yticklabel style = {xshift=4pt, , font=\footnotesize},
ymajorgrids,
xmajorgrids,
height=6.5cm, width = 8.8 cm,
ymin=0.3, ymax=0.9,
ytick style={color=black},
outer sep=0pt,
outer xsep=3pt,
every axis x label/.style={
    at={(axis description cs:0.5,-0.18)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.1,0.5)},
    align = center},
]
\addplot [semithick, maroon, mark=x, mark size=2.5, mark options={solid}]
table {%
0 0.4886
25 0.5007
50 0.5048
75 0.5137
100 0.5182
125 0.5289
150 0.5385
175 0.5539
200 0.563
225 0.5687
250 0.5765
275 0.5902
300 0.5996
325 0.6044
350 0.6104
375 0.6211
400 0.6346
425 0.6361
450 0.6396
475 0.6464
};
\addlegendentry{$B=8$}
\addplot [semithick, darkorange, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.4854
25 0.5006
50 0.5143
75 0.5248
100 0.533
125 0.5401
150 0.5575
175 0.5654
200 0.582
225 0.596
250 0.6058
275 0.6128
300 0.6211
325 0.6308
350 0.643
375 0.6529
400 0.6661
425 0.6886
450 0.7046
475 0.7125
};
\addlegendentry{$B=16$}
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.486
25 0.5087
50 0.5248
75 0.5379
100 0.5455
125 0.5571
150 0.5717
175 0.5916
200 0.6082
225 0.6265
250 0.6409
275 0.6549
300 0.6676
325 0.6838
350 0.7064
375 0.7229
400 0.7375
425 0.7545
450 0.7707
475 0.7933
};
\addlegendentry{$B=32$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.4853
25 0.4971
50 0.5101
75 0.5296
100 0.5508
125 0.5809
150 0.606
175 0.636
200 0.6581
225 0.6824
250 0.7031
275 0.7204
300 0.7391
325 0.7579
350 0.7761
375 0.7906
400 0.8067
425 0.8154
450 0.8243
475 0.8335
};
\addlegendentry{$B=64$}
\addplot [semithick, purple, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0 0.4851
25 0.5111
50 0.5384
75 0.5706
100 0.5984
125 0.6174
150 0.6308
175 0.6554
200 0.671
225 0.6859
250 0.7082
275 0.7382
300 0.7529
325 0.773
350 0.788
375 0.7942
400 0.8
425 0.8042
450 0.8123
475 0.8253
};
\addlegendentry{$B=128$}
\addplot [semithick, teal, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
0 0.4865
25 0.5
50 0.5375
75 0.5726
100 0.6072
125 0.6238
150 0.6523
175 0.6819
200 0.7043
225 0.7218
250 0.7366
275 0.7418
300 0.7524
325 0.7689
350 0.7756
375 0.7877
400 0.7934
425 0.8024
450 0.8107
475 0.8259
};
\addlegendentry{$B=256$}
\end{axis}

\end{tikzpicture}


==> figures/cifar10c_defending_incorrect_n_steps=500.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}

\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=none,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.0,0.4)},
  anchor=north west,
  draw=none,
  column sep = 0,
  legend columns=2,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Test-time adaptation step $(t)$},
xmin=0, xmax=500,
xtick distance=100,
ytick distance=0.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Testing Error},
xtick align=inside,
ytick align=inside,
xticklabel style = {yshift=-1.0pt, font=\footnotesize},
yticklabel style = {xshift=4pt, , font=\footnotesize},
ymajorgrids,
xmajorgrids,
height=5.0cm, width = 8.8 cm,
ymin=0.3, ymax=0.75,
ytick style={color=black},
outer sep=0pt,
outer xsep=3pt,
every axis x label/.style={
    at={(axis description cs:0.5,-0.18)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.1,0.5)},
    align = center},
]
\addplot [semithick, maroon, mark=x, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.4921
50 0.524
75 0.5684
100 0.617
125 0.6479
150 0.6683
175 0.6807
200 0.688
225 0.6816
250 0.6874
275 0.6937
300 0.695
325 0.6981
350 0.6997
375 0.7012
400 0.703
425 0.7011
450 0.7073
475 0.7093
};
\addlegendentry{Baseline (B)}
\addplot [semithick, darkorange, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.483
25 0.4759
50 0.5112
75 0.5447
100 0.575
125 0.5908
150 0.5946
175 0.5909
200 0.591
225 0.5927
250 0.5946
275 0.5982
300 0.59
325 0.5987
350 0.5939
375 0.5945
400 0.6
425 0.5992
450 0.59
475 0.5986
};
\addlegendentry{B + SrcReplay}
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.486
25 0.4829
50 0.5137
75 0.5578
100 0.592
125 0.61
150 0.6175
175 0.6256
200 0.632
225 0.636
250 0.6316
275 0.6387
300 0.64
325 0.6395
350 0.641
375 0.6369
400 0.638
425 0.6395
450 0.6442
475 0.6461
};
\addlegendentry{B + SrcContrast}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.49
25 0.4759
50 0.5171
75 0.5524
100 0.574
125 0.5755
150 0.5741
175 0.5736
200 0.574
225 0.5733
250 0.5782
275 0.5775
300 0.569
325 0.5742
350 0.5757
375 0.5768
400 0.573
425 0.5756
450 0.5722
475 0.5757
};
\addlegendentry{B + SrcContrast + SrcReplay}
\addplot [semithick, purple, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0 0.486
25 0.4804
50 0.4886
75 0.5111
100 0.518
125 0.5256
150 0.5262
175 0.525
200 0.526
225 0.5327
250 0.5196
275 0.5223
300 0.525
325 0.5264
350 0.5138
375 0.5196
400 0.521
425 0.5186
450 0.5253
475 0.517
};
\addlegendentry{B + SrcEnsemble}
\end{axis}

\end{tikzpicture}


==> figures/cifar10c_lossFunc_incorrect_n_steps=500.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{teal}{RGB}{0,128,128}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=white,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.1,0.28)},
  anchor=north west,
  draw=none,
  column sep = 3,
  legend columns=2,
  font=\footnotesize
},
height=6.3cm, width = 6.3 cm,
xtick distance=100,
ytick distance=0.1,
tick align=outside,
xmajorgrids,
ymajorgrids,
tick pos=left,
x grid style={darkgray176},
xlabel={Test-time adaptation step $(t)$},
xmin=0, xmax=501,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Testing Error},
xtick align=inside,
ytick align=inside,
xticklabel style = {yshift=-1.0pt, font=\footnotesize},
yticklabel style = {xshift=4pt, , font=\footnotesize},
ymin=0.3, ymax=0.8,
ytick style={color=black},
outer sep=0pt,
outer xsep=3pt,
every axis x label/.style={
    at={(axis description cs:0.5,-0.18)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.15,0.5)},
    align = center},
]
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.4865
25 0.4929
50 0.5129
75 0.5174
100 0.5129
125 0.5108
150 0.5107
175 0.5105
200 0.5105
225 0.5118
250 0.5126
275 0.5133
300 0.5151
325 0.516
350 0.5168
375 0.5175
400 0.518
425 0.5183
450 0.5191
475 0.5194
};
\addlegendentry{$\mathcal{L}_{\mathrm{Ent}}$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.4921
50 0.524
75 0.5684
100 0.617
125 0.6479
150 0.6683
175 0.6807
200 0.688
225 0.6816
250 0.6874
275 0.6937
300 0.695
325 0.6981
350 0.6997
375 0.7012
400 0.703
425 0.7011
450 0.7073
475 0.7093
};
\addlegendentry{$\mathcal{L}_{\mathrm{CE}}$}
\addplot [semithick, purple, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0 0.4874
25 0.4964
50 0.5269
75 0.5581
100 0.5724
125 0.5829
150 0.5951
175 0.6041
200 0.6092
225 0.6142
250 0.6153
275 0.6232
300 0.6299
325 0.6262
350 0.6325
375 0.6394
400 0.6408
425 0.6436
450 0.6459
475 0.6474
};
\addlegendentry{$\mathcal{L}_{\mathrm{RMT}}$}
\addplot [semithick, teal, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.5002
50 0.5149
75 0.5137
100 0.5095
125 0.5044
150 0.5001
175 0.4993
200 0.4989
225 0.4994
250 0.5
275 0.502
300 0.5021
325 0.5022
350 0.5026
375 0.5025
400 0.5028
425 0.5031
450 0.5033
475 0.5042
};
\addlegendentry{$\mathcal{L}_{\mathrm{SLR}}$}
\end{axis}

\end{tikzpicture}


==> figures/cifar10c_pseudoLabel_incorrect_n_steps=500.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=white,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.1,0.2)},
  anchor=north west,
  draw=none,
  column sep = 3,
  legend columns=2,
  font=\footnotesize
},
height=6.3cm, width=6.3cm,
xtick distance=100,
ytick distance=0.1,
tick align=outside,
xmajorgrids,
ymajorgrids,
tick pos=left,
x grid style={darkgray176},
xlabel={Test-time adaptation step $(t)$},
xmin=0, xmax=501,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Testing Error},
xtick align=inside,
ytick align=inside,
xticklabel style = {yshift=-1.0pt, font=\footnotesize},
yticklabel style = {xshift=4pt, , font=\footnotesize},
ymin=0.3, ymax=1.0,
ytick style={color=black},
outer sep=0pt,
outer xsep=3pt,
every axis x label/.style={
    at={(axis description cs:0.5,-0.18)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.15,0.5)},
    align = center},
]
]
\addplot [semithick, maroon, mark=x, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.4815
50 0.4996
75 0.5374
100 0.573
125 0.6305
150 0.6784
175 0.7317
200 0.777
225 0.8105
250 0.8535
275 0.8886
300 0.915
325 0.9367
350 0.9514
375 0.965
400 0.97
425 0.9748
450 0.9786
475 0.9802
};
\addlegendentry{Student}
\addplot [semithick, darkorange, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.4784
50 0.4749
75 0.4833
100 0.483
125 0.4908
150 0.4851
175 0.484
200 0.488
225 0.4939
250 0.4995
275 0.5014
300 0.506
325 0.5154
350 0.5247
375 0.5267
400 0.537
425 0.5375
450 0.5453
475 0.5502
};
\addlegendentry{Teacher}
\end{axis}

\end{tikzpicture}


==> figures/corruption_choices_incorrect_n_steps=500.tex <==
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{purple}{RGB}{128,0,128}

\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=none,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.0,0.18)},
  anchor=north west,
  draw=none,
  column sep = 0,
  legend columns=3,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Test-time adaptation step $(t)$},
xmin=0, xmax=500,
xtick distance=100,
ytick distance=0.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Testing Error},
xtick align=inside,
ytick align=inside,
xticklabel style = {yshift=-1.0pt, font=\footnotesize},
yticklabel style = {xshift=4pt, , font=\footnotesize},
ymajorgrids,
xmajorgrids,
height=6.5cm, width = 8.8 cm,
ymin=0.1, ymax=1.0,
ytick style={color=black},
outer sep=0pt,
outer xsep=3pt,
every axis x label/.style={
    at={(axis description cs:0.5,-0.18)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.1,0.5)},
    align = center},
]
\addplot [semithick, maroon, mark=x, mark size=2.5, mark options={solid}]
table {%
0 0.485
25 0.4815
50 0.4996
75 0.5374
100 0.573
125 0.6305
150 0.6784
175 0.7317
200 0.777
225 0.8105
250 0.8535
275 0.8886
300 0.915
325 0.9367
350 0.9514
375 0.9649
400 0.959
425 0.9735
450 0.9775
475 0.9794
};
\addlegendentry{Impulse Noise}
\addplot [semithick, darkorange, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.252
25 0.2812
50 0.3114
75 0.3356
100 0.348
125 0.3694
150 0.3982
175 0.4336
200 0.48
225 0.5334
250 0.5836
275 0.6416
300 0.7
325 0.7574
350 0.7876
375 0.8266
400 0.856
425 0.8786
450 0.8974
475 0.924
};
\addlegendentry{Snow}
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.426
25 0.4314
50 0.4414
75 0.4556
100 0.488
125 0.528
150 0.5692
175 0.6066
200 0.64
225 0.6882
250 0.7262
275 0.7466
300 0.76
325 0.7726
350 0.7888
375 0.8178
400 0.824
425 0.8356
450 0.8392
475 0.8462
};
\addlegendentry{JPEG Compression}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.242
25 0.2518
50 0.2766
75 0.2958
100 0.314
125 0.3596
150 0.4104
175 0.451
200 0.49
225 0.5524
250 0.6256
275 0.6868
300 0.728
325 0.763
350 0.7894
375 0.8222
400 0.874
425 0.8896
450 0.9038
475 0.919
};
\addlegendentry{Motion Blur}
\addplot [semithick, purple, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0 0.222
25 0.2828
50 0.3352
75 0.393
100 0.49
125 0.5514
150 0.597
175 0.6592
200 0.73
225 0.7694
250 0.8318
275 0.8776
300 0.92
325 0.9488
350 0.9616
375 0.9664
400 0.962
425 0.9764
450 0.9846
475 0.9876
};
\addlegendentry{Contrast}
\end{axis}

\end{tikzpicture}


==> figures/v2_cifar10c_TTAAttack_incorrect_n_steps=500.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{olive}{RGB}{128,128,0}
\definecolor{purple}{RGB}{128,0,128}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=none,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(-0.04,0.28)},
  anchor=north west,
  draw=none,
  column sep = 0,
  legend columns=3,
  font=\footnotesize
},
xtick distance=100,
ytick distance=0.1,
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Test-time adaptation step $(t)$},
xmin=0, xmax=500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Testing Error},
xtick align=inside,
ytick align=inside,
xticklabel style = {yshift=-1.0pt, font=\footnotesize},
yticklabel style = {xshift=4pt, , font=\footnotesize},
height=6.3 cm, width = 6.3 cm,
ymin=0.2, ymax=1.0,
ytick style={color=black},
outer sep=0pt,
outer xsep=3pt,
every axis x label/.style={
    at={(axis description cs:0.5,-0.18)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.15,0.5)},
    align = center},
]
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.969
25 0.6478
50 0.7168
75 0.7088
100 0.7103
125 0.7121
150 0.7429
175 0.7334
200 0.7289
225 0.7418
250 0.7328
275 0.7414
300 0.7256
325 0.7376
350 0.7451
375 0.7675
400 0.7401
425 0.7678
450 0.7735
475 0.7638
};
\addlegendentry{PeTTA}
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.9944
25 0.8085
50 0.8814
75 0.8983
100 0.9284
125 0.9253
150 0.9272
175 0.9433
200 0.945
225 0.9478
250 0.9459
275 0.9533
300 0.9529
325 0.9599
350 0.9592
375 0.9607
400 0.9653
425 0.9699
450 0.9739
475 0.9668
};
\addlegendentry{RoTTA}
\addplot [semithick, black, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
0 0.4847
25 0.5028
50 0.5418
75 0.5666
100 0.5834
125 0.5926
150 0.6026
175 0.6172
200 0.6226
225 0.6294
250 0.6336
275 0.6422
300 0.6409
325 0.6359
350 0.6415
375 0.6385
400 0.637
425 0.6308
450 0.6444
475 0.6336
};
\addlegendentry{ROID}
\addplot [semithick, olive, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.9872
25 0.7793
50 0.831
75 0.8615
100 0.8696
125 0.8687
150 0.872
175 0.8871
200 0.8924
225 0.8978
250 0.9124
275 0.9104
300 0.9093
325 0.9
350 0.9133
375 0.9134
400 0.9196
425 0.9218
450 0.9136
475 0.9198
};
\addlegendentry{TRIBE}
\addplot [semithick, purple, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0 0.489
25 0.4762
50 0.4694
75 0.4665
100 0.465
125 0.4706
150 0.4721
175 0.4724
200 0.473
225 0.4785
250 0.481
275 0.4839
300 0.479
325 0.48
350 0.4849
375 0.486
400 0.488
425 0.4879
450 0.4878
475 0.4893
};
\addlegendentry{CoTTA}
\addplot [semithick, darkorange, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.4874
25 0.4964
50 0.5269
75 0.5581
100 0.5724
125 0.5829
150 0.5951
175 0.6041
200 0.6092
225 0.6142
250 0.6153
275 0.6232
300 0.6299
325 0.6262
350 0.6325
375 0.6394
400 0.6408
425 0.6436
450 0.6459
475 0.6474
};
\addlegendentry{RMT}
\addplot [semithick, maroon, mark=x, mark size=2.5, mark options={solid}]
table {%
0 0.481
25 0.4922
50 0.513
75 0.5246
100 0.535
125 0.5362
150 0.5377
175 0.5392
200 0.541
225 0.5408
250 0.5418
275 0.5424
300 0.542
325 0.544
350 0.545
375 0.5449
400 0.547
425 0.5456
450 0.547
475 0.5476
};
\addlegendentry{EATA}
\end{axis}

\end{tikzpicture}


==> figures/v2_cifar10c_TTAAttack_no_attack_n_steps=500.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{olive}{RGB}{128,128,0}
\definecolor{purple}{RGB}{128,0,128}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
legend cell align={left},
legend style={
  fill=none,
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(-0.02,1.0)},
  anchor=north west,
  draw=none,
  column sep = 0,
  legend columns=3,
  font=\footnotesize
},
xtick distance=100,
ytick distance=0.1,
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Test-time adaptation step $(t)$},
xmin=0, xmax=500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Testing Error},
xtick align=inside,
ytick align=inside,
xticklabel style = {yshift=-1.0pt, font=\footnotesize},
yticklabel style = {xshift=4pt, , font=\footnotesize},
height=6.3cm, width=6.3cm,
ymin=0.3, ymax=1.0,
ytick style={color=black},
outer sep=0pt,
outer xsep=3pt,
every axis x label/.style={
    at={(axis description cs:0.5,-0.18)},
    align = center},
every axis y label/.style={
    rotate=90,
    at={(axis description cs:-0.15,0.5)},
    align = center},
]
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 0.9639
25 0.6733
50 0.608
75 0.5815
100 0.5749
125 0.5315
150 0.5477
175 0.5141
200 0.5136
225 0.4995
250 0.4897
275 0.4844
300 0.4766
325 0.4638
350 0.4797
375 0.4705
400 0.4651
425 0.4658
450 0.4624
475 0.4662
};
\addlegendentry{PeTTA}
\addplot [semithick, red, mark=*, mark size=2.5, mark options={solid}]
table {%
0 0.9935
25 0.7805
50 0.7698
75 0.7915
100 0.7757
125 0.767
150 0.7908
175 0.7821
200 0.7532
225 0.7474
250 0.7202
275 0.7283
300 0.7283
325 0.6944
350 0.711
375 0.6884
400 0.6964
425 0.6927
450 0.6803
475 0.6682
};
\addlegendentry{RoTTA}
\addplot [semithick, black, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
0 0.4867
25 0.4759
50 0.4696
75 0.4647
100 0.4556
125 0.4538
150 0.4456
175 0.4391
200 0.4317
225 0.4391
250 0.454
275 0.4442
300 0.4326
325 0.4443
350 0.4311
375 0.4341
400 0.4499
425 0.4419
450 0.422
475 0.4339
};
\addlegendentry{ROID}
\addplot [semithick, olive, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.9871
25 0.7717
50 0.75
75 0.7623
100 0.759
125 0.7351
150 0.7582
175 0.755
200 0.7435
225 0.7587
250 0.7561
275 0.7497
300 0.7468
325 0.7196
350 0.7214
375 0.7306
400 0.7272
425 0.7323
450 0.7092
475 0.7119
};
\addlegendentry{TRIBE}
\addplot [semithick, purple, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0 0.483
25 0.4614
50 0.452
75 0.4432
100 0.444
125 0.4488
150 0.441
175 0.4442
200 0.444
225 0.4395
250 0.4393
275 0.4452
300 0.435
325 0.4438
350 0.4439
375 0.442
400 0.443
425 0.4445
450 0.4391
475 0.4364
};
\addlegendentry{CoTTA}
\addplot [semithick, darkorange, mark=+, mark size=2.5, mark options={solid}]
table {%
0 0.488
25 0.4472
50 0.4351
75 0.428
100 0.419
125 0.4257
150 0.4229
175 0.4163
200 0.419
225 0.4137
250 0.4123
275 0.4171
300 0.413
325 0.4091
350 0.4139
375 0.416
400 0.408
425 0.4106
450 0.4159
475 0.4096
};
\addlegendentry{RMT}
\addplot [semithick, maroon, mark=x, mark size=2.5, mark options={solid}]
table {%
0 0.487
25 0.4841
50 0.4783
75 0.4801
100 0.482
125 0.4823
150 0.4755
175 0.4636
200 0.455
225 0.4503
250 0.4509
275 0.457
300 0.467
325 0.4687
350 0.4631
375 0.4535
400 0.448
425 0.45
450 0.4577
475 0.4633
};
\addlegendentry{EATA}
\end{axis}

\end{tikzpicture}

